Linguistic Frameworks Go Toe-to-Toe at Neuro-Symbolic Language Modeling

We examine the extent to which, in principle, linguistic graph representations can complement and improve neural language modeling. With an ensemble setup consisting of a pretrained Transformer and ground-truth graphs from one of 7 different formalisms, we find that, overall, semantic constituency structures are most useful to language modeling performance -- outpacing syntactic constituency structures as well as syntactic and semantic dependency structures. Further, effects vary greatly depending on part-of-speech class. In sum, our findings point to promising tendencies in neuro-symbolic language modeling and invite future research quantifying the design choices made by different formalisms.

==> slices-prague.tex <==
% \usetikzlibrary{decorations,decorations.markings,decorations.pathmorphing,decorations.pathreplacing}
% \usetikzlibrary{svg.path}
% % \usetikzlibrary{calligraphy} 

% % from https://tex.stackexchange.com/questions/433825/tikz-draw-smooth-convex
% \pgfkeys{/tikz/.cd,
%     contour distance/.store in=\ContourDistance,
%     contour distance=-10pt, % for the other orientation use a +
%     contour step/.store in=\ContourStep,
%     contour step=1pt,
% }

% % \pgfdeclaredecoration{closed contour}{initial}
% % {% 
% % \state{initial}[width=\ContourStep,next state=cont] {
% %     \pgfmoveto{\pgfpoint{\ContourStep}{\ContourDistance}}
% %     \pgfcoordinate{first}{\pgfpoint{\ContourStep}{\ContourDistance}}
% %     \pgfpathlineto{\pgfpoint{0.3\pgflinewidth}{\ContourDistance}}
% %     \pgfcoordinate{lastup}{\pgfpoint{1pt}{\ContourDistance}}
% %     \xdef\marmotarrowstart{0}
% %   }
% %   \state{cont}[width=\ContourStep]{
% %      \pgfmoveto{\pgfpointanchor{lastup}{center}}
% %      \pgfpathlineto{\pgfpoint{\ContourStep}{\ContourDistance}}
% %      \pgfcoordinate{lastup}{\pgfpoint{\ContourStep}{\ContourDistance}}
% %   }
% %   \state{final}[width=\ContourStep]
% %   { % perhaps unnecessary but doesn't hurt either
% %     \pgfmoveto{\pgfpointanchor{lastup}{center}}
% %     \pgfpathlineto{\pgfpointanchor{first}{center}}
% %   }
% % }


% \tikzset{snake/.style={draw,->,decorate,decoration=snake}}

% \begin{tikzpicture}
% \path[snake] (0,0.25) -- (0.5,0.25);
% \end{tikzpicture}

\scalebox{0.58}{
\begin{tabular}{|c|c|c|c|c|}  %  c |c|c|c|c|c|c|
\multicolumn{5}{c}{{\Large \textbf{PTG} (constituencies)}} % & % with abstract nodes and multiword anchors for semantic predicates
% \multicolumn{6}{l}{\textbf{\Large GPT-2:} Neural language model with multihead attention (Transformer)} 
\\
%
% GRAPHS ROW 1
% 
\cline{1-5}
% PTG
  \multicolumn{5}{|l|}{
\begin{tikzpicture}
% \Vertex[x=0,y=0,color=black,fontcolor=white,style={line width=1pt}]{origin}
\node at (-0.5,2)(offs){};

\node at (0,0)(0a){};
\node at (1.65,0)(1a){};
\node at (3.35,0)(2a){};
\node at (5.0,0)(3a){};
\node at (6.65,0)(4a){};
\node at (6.2,0.6)(4c){};
% \node at (8.35,0)(5a){};

\SetVertexStyle[LineColor=orange,TextColor=orange,FillColor=orange!25]
\Vertex[x=2,y=1.7,label=0]{0}
\SetVertexStyle[FillColor=gray!25]
\Vertex[x=0.84,y=0.5,label=1]{1}
\Vertex[x=3.35,y=0.9,label=2]{2}
\Vertex[x=5.825,y=1.3,label=3]{3}
% \Vertex[x=6.9,y=0,label=4]{4}
% \Vertex[x=7.1,y=0.5,label=5]{5}

\path[->,orange] (0) edge node[align=right,shape=rectangle,fill=white,sloped] {\textcolor{orange}{PRED}} (3);
\path[->] (2) edge node[align=right,shape=rectangle,fill=white,sloped] {EXT} (1);
\path[->] (3) edge node[pos=0.6,align=right,shape=rectangle,fill=white,sloped] {PAT} (2);
% \path[->] (3) edge node[align=right,shape=rectangle,fill=white,sloped] {ADDR} (4);
% \path[->] (3) edge node[align=right,shape=rectangle,fill=white,sloped] {ACT} (5);

\path[dashed] (1) edge (0a);
\path[dashed] (1) edge (1a);
\path[dashed] (2) edge (2a);
\path[dashed,orange] (3) edge (3a);
\path[dashed] (3) edge (4a);
% \path[dashed] (3) edge (5a);

% \draw[decoration={closed contour},decorate,magenta] plot[smooth cycle] coordinates {(0) (2) (4c) (3)};

\end{tikzpicture}
}
\\
% 
% TEXT ROW 1
% 
%\cline{13-17}
 \small N & \small umerous & \small \textvisiblespace injuries &  \small \textvisiblespace were & {\small \textvisiblespace reported}
\\
% 
% ATTN/SLICES ROW 1
% 
% %\cline{13-17}%\cline{13-17}%\cline{13-17} 
% PTG
\multicolumn{5}{|l|}{
\begin{tikzpicture}
\node at (-0.5,0)(offs){};

\SetVertexStyle[MinSize=8,LineWidth=0.5pt,FillColor=white]
\Vertex[x=0,y=-0.05,fontcolor=white]{0a}
\Vertex[x=1.65,y=-0.05,fontcolor=white]{1a}
\Vertex[x=3.35,y=-0.05,fontcolor=white]{2a}
\Vertex[x=5.0,y=-0.05,fontcolor=white]{3a}
% \Vertex[x=6.65,y=-0.05,fontcolor=white]{4a}
% \Vertex[x=8.35,y=0,fontcolor=white,style={line width=1pt}]{5}


\SetVertexStyle[MinSize=8,LineWidth=0.5pt,FillOpacity=0.3,LineOpacity=0.3,TextOpacity=0.3]

\Vertex[x=0,y=1.75,label=1,color=black,fontcolor=white,style={line width=1pt}]{10}

\Vertex[x=1.65,y=1.75,label=1,color=black,fontcolor=white,style={line width=1pt}]{11}

\Vertex[x=3.35,y=1.25,label=1,color=blue,fontcolor=white]{12}
\Vertex[x=3.35,y=1.75,label=2,color=black,fontcolor=white,style={line width=1pt}]{22}
\path[->,opacity=0.3] (22) edge (12);

\SetVertexStyle[MinSize=8,LineWidth=0.5pt,FillOpacity=1,LineOpacity=1,TextOpacity=1,LineColor=orange]

\Vertex[x=5.25,y=1.25,label=0,color=cyan]{03}
\Vertex[x=4.75,y=1.25,label=2,color=blue,fontcolor=white]{23}
\Vertex[x=5.0,y=1.75,label=3,color=black,fontcolor=white,style={line width=1pt}]{33}
\path[->] (03) edge (33);
\path[->] (33) edge (23);


\Vertex[x=6.90,y=1.25,label=0,color=cyan]{04}

\SetVertexStyle[MinSize=8,LineWidth=0.5pt,FillOpacity=0.3,LineOpacity=0.3,TextOpacity=0.3,LineColor=black]
\Vertex[x=6.40,y=1.25,label=2,color=blue,fontcolor=white]{24}
\Vertex[x=6.65,y=1.75,label=3,color=black,fontcolor=white,style={line width=1pt}]{34}
\path[->,opacity=0.3] (04) edge (34);
\path[->,opacity=0.3] (34) edge (24);

% \Vertex[x=8.60,y=1.25,label=0,color=cyan]{05}
% \Vertex[x=8.10,y=1.25,label=2,color=blue,fontcolor=white]{25}
% \Vertex[x=8.35,y=1.75,label=3,color=black,fontcolor=white,style={line width=1pt}]{35}
% \path[->] (05) edge (35);
% \path[->] (35) edge (25);

\path[dashed,opacity=0.3] (0a) edge (11);
\path[dashed,blue,opacity=0.3] (0a) edge (12);

\path[dashed,blue,opacity=0.3] (1a) edge (12);

\path[dashed,orange] (2a) edge (23);
\path[dashed,blue,opacity=0.3] (2a) edge (24);
% \path[dashed,blue] (2a) edge (25);

\path[dashed,orange] (3a) edge (34);
% \path[dashed] (3a) edge (35);

% \path[dashed] (4a) edge (35);


% \draw (0.828,1.95) -- (0.828,1.4);
\Text[x=0.828,y=1.85,position=below]{=}
\draw (2.493,1.95) -- (2.493,1.65);
\draw (4.16,1.95) -- (4.16,1.65);
% \draw (5.825,1.95) -- (5.825,1.65);
% \draw (7.504,1.95) -- (7.504,1.65);
\Text[x=5.825,y=1.85,position=below]{\textcolor{orange}{=}}
% \Text[x=7.504,y=1.85,position=below]{=}

\draw (0.828,0.05) -- (0.828,-0.25);
\draw (2.493,0.05) -- (2.493,-0.25);
\draw (4.16,0.05) -- (4.16,-0.25);
\draw (5.825,0.05) -- (5.825,-0.25);
% \draw (7.504,0.05) -- (7.504,-0.25);

\draw (-0.6,1.95) -- (7.5,1.95);
\draw (-0.6,1.95) -- (-0.6,-0.25);
\draw (7.5,1.95) -- (7.5,-0.25);
\draw (-0.6,-0.25) -- (7.5,-0.25);

\end{tikzpicture}
}
\\
\cline{1-5}
% for column spacing
\multicolumn{1}{l}{\small \phantom{\textvisiblespace reported}} & \multicolumn{1}{l}{\small \phantom{\textvisiblespace reported}} & \multicolumn{1}{l}{\small \phantom{\textvisiblespace reported}} & \multicolumn{1}{l}{\small \phantom{\textvisiblespace reported}} & \multicolumn{1}{l}{\small \phantom{\textvisiblespace reported}}

\\   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{5}{c}{{\Large \textbf{PSD} (dependencies)}} % & % with abstract nodes and multiword anchors for semantic predicates
% \multicolumn{6}{l}{\textbf{\Large GPT-2:} Neural language model with multihead attention (Transformer)} 
\\
%
% GRAPHS ROW 2
% 
\cline{1-5}
% PTG
  \multicolumn{5}{|l|}{
\begin{tikzpicture}
% \Vertex[x=0,y=0,color=black,fontcolor=white,style={line width=1pt}]{origin}
\node at (-0.5,2)(offs){};

\node at (0,0)(0a){};
\node at (1.65,0)(1a){};
\node at (3.35,0)(2a){};
\node at (5.0,0)(3a){};
\node at (6.65,0)(4a){};
\node at (4.9,0.9)(4c){};
\node at (4.9,1.2)(4d){};
% \node at (8.35,0)(5a){};

\SetVertexStyle[FillColor=gray!25]
% \Vertex[x=2,y=1.7,label=0]{0}
\Vertex[x=0.84,y=0.5,label=1]{1}
\Vertex[x=3.35,y=0.9,label=2]{2}
\Vertex[x=6.65,y=1.3,label=3]{3}
% \Vertex[x=6.9,y=0,label=4]{4}
% \Vertex[x=7.1,y=0.5,label=5]{5}

% \path[->] (0) edge node[align=right,shape=rectangle,fill=white,sloped] {PRED} (3);
\path[->] (2) edge node[align=right,shape=rectangle,fill=white,sloped] {EXT} (1);
\path[->] (3) edge node[align=right,shape=rectangle,fill=white,sloped] {PAT-arg} (2);
% \path[->] (3) edge node[align=right,shape=rectangle,fill=white,sloped] {ADDR} (4);
% \path[->] (3) edge node[align=right,shape=rectangle,fill=white,sloped] {ACT} (5);

\path[dashed] (1) edge (0a);
\path[dashed] (1) edge (1a);
\path[dashed] (2) edge (2a);
% \path[dashed] (2) edge (3a);
\path[dashed] (3) edge (4a);
% \path[dashed] (3) edge (5a);

% \draw[decoration={closed contour},decorate,magenta] plot[smooth cycle] coordinates {(2) (4c) (3) (4d)};

\end{tikzpicture}
}
\\
% 
% TEXT ROW 2
% 
%\cline{13-17}
 \small N & \small umerous & \small \textvisiblespace injuries &  \small \textvisiblespace were & {\small \textvisiblespace reported} 
\\
% 
% ATTN/SLICES ROW 2
% 
% %\cline{13-17}%\cline{13-17}%\cline{13-17} 
% PTG
\multicolumn{5}{|l|}{
\begin{tikzpicture}
\node at (-0.5,0)(offs){};

\SetVertexStyle[MinSize=8,LineWidth=0.5pt,FillColor=white]
\Vertex[x=0,y=-0.05,fontcolor=white]{0a}
\Vertex[x=1.65,y=-0.05,fontcolor=white]{1a}
\Vertex[x=3.35,y=-0.05,fontcolor=white]{2a}
\Vertex[x=5.0,y=-0.05,fontcolor=white]{3a}
% \Vertex[x=6.65,y=-0.05,fontcolor=white]{4a}
% \Vertex[x=8.35,y=0,fontcolor=white,style={line width=1pt}]{5}


\SetVertexStyle[MinSize=8,LineWidth=0.5pt,FillOpacity=0.3,LineOpacity=0.3,TextOpacity=0.3]

\Vertex[x=0,y=1.75,label=1,color=black,fontcolor=white,style={line width=1pt}]{10}

\Vertex[x=1.65,y=1.75,label=1,color=black,fontcolor=white,style={line width=1pt}]{11}

\Vertex[x=3.35,y=1.25,label=1,color=blue,fontcolor=white]{12}
\Vertex[x=3.35,y=1.75,label=2,color=black,fontcolor=white,style={line width=1pt}]{22}
\path[->,opacity=0.3] (22) edge (12);

\SetVertexStyle[MinSize=8,LineWidth=0.5pt,FillOpacity=1,LineOpacity=1,TextOpacity=1,LineColor=orange]

\Vertex[x=5.0,y=1.25,label=1,color=blue,fontcolor=white]{13}
\Vertex[x=5.0,y=1.75,label=2,color=black,fontcolor=white,style={line width=1pt}]{23}
\path[->] (23) edge (13);

\SetVertexStyle[MinSize=8,LineWidth=0.5pt,FillOpacity=0.3,LineOpacity=0.3,TextOpacity=0.3]

% \Vertex[x=6.90,y=1.25,label=0,color=cyan]{04}
\Vertex[x=6.65,y=1.25,label=2,color=blue,fontcolor=white]{24}
\Vertex[x=6.65,y=1.75,label=3,color=black,fontcolor=white,style={line width=1pt}]{34}
% \path[->,opacity=0.3] (04) edge (34);
\path[->,opacity=0.3] (34) edge (24);

% \Vertex[x=8.60,y=1.25,label=0,color=cyan]{05}
% \Vertex[x=8.10,y=1.25,label=2,color=blue,fontcolor=white]{25}
% \Vertex[x=8.35,y=1.75,label=3,color=black,fontcolor=white,style={line width=1pt}]{35}
% \path[->] (05) edge (35);
% \path[->] (35) edge (25);

\path[dashed,opacity=0.3] (0a) edge (11);
\path[dashed,blue,opacity=0.3] (0a) edge (12);
\path[dashed,orange] (0a) edge (13);

\path[dashed,blue,opacity=0.3] (1a) edge (12);
\path[dashed,orange] (1a) edge (13);

\path[dashed,blue,opacity=0.3] (2a) edge (24);
% \path[dashed,blue] (2a) edge (25);

\path[dashed,orange] (2a) edge (23);
\path[dashed,orange] (3a) edge (24);
% \path[dashed] (3a) edge (35);

% \path[dashed] (4a) edge (35);


% \draw (0.828,1.95) -- (0.828,1.4);
\Text[x=0.828,y=1.85,position=below]{=}
\draw (2.493,1.95) -- (2.493,1.65);
% \draw (4.16,1.95) -- (4.16,1.65);
\Text[x=4.16,y=1.85,position=below]{\textcolor{orange}{=}}
\draw (5.825,1.95) -- (5.825,1.65);
% \draw (7.504,1.95) -- (7.504,1.65);
% \Text[x=7.504,y=1.85,position=below]{=}

\draw (0.828,0.05) -- (0.828,-0.25);
\draw (2.493,0.05) -- (2.493,-0.25);
\draw (4.16,0.05) -- (4.16,-0.25);
\draw (5.825,0.05) -- (5.825,-0.25);
% \draw (7.504,0.05) -- (7.504,-0.25);

\draw (-0.6,1.95) -- (7.5,1.95);
\draw (-0.6,1.95) -- (-0.6,-0.25);
\draw (7.5,1.95) -- (7.5,-0.25);
\draw (-0.6,-0.25) -- (7.5,-0.25);

\end{tikzpicture}
}
\\
\cline{1-5}
% for column spacing
\multicolumn{1}{l}{\small \phantom{\textvisiblespace reported}} & \multicolumn{1}{l}{\small \phantom{\textvisiblespace reported}} & \multicolumn{1}{l}{\small \phantom{\textvisiblespace reported}} & \multicolumn{1}{l}{\small \phantom{\textvisiblespace reported}} & \multicolumn{1}{l}{\small \phantom{\textvisiblespace reported}}
\end{tabular}
}

